Testing Bell inequalities and probing quantum entanglement at CEPC

We study quantum entanglement and test violation of Bell-type inequality at the Circular Electron Positron Collider (CEPC), which is one of the most attractive future colliders. It's a promising particle collider designed to search new physics, make Standard Model (SM) precision measurements, and serving as a Higgs factory. Our study is based on a fast simulation of the $Z$ boson pair production from Higgs boson decay at $\sqrt{s} = 250$ GeV. The detector effects are also included in the simulation. The spin density matrix of the joint $ZZ$ system is parametrized using irreducible tensor operators and reconstructed from the spherical coordinates of the decay leptons. To test Bell inequalities, we construct observable quantities for the $H \to ZZ*$ process in CEPC by using the (Collins-Gisin-Linden-Massar-Popescu) CGLMP inequality, whose value is determined from the density matrix of the Z boson pairs. The sensitivity of the Bell inequality violation is observed with more than 1$\sigma$ and the presence of the quantum entanglement is probed with more than 2$\sigma$ confidence level.

==> figures/feyn1.tex <==
(a)
\begin{tikzpicture}
    \begin{feynhand}
        \vertex (e+) at     (-1,2) {\(e^+\)};
        \vertex (e-) at     (-1,-2) {\(e^-\)};
        \vertex (eez) at    (0,0);
        \vertex (zzh) at    (1,0);
        \vertex (zdec) at   (2,-1);
        \vertex (hzz) at    (2,1);
        \vertex (z1) at     (3.2,1.5);
        \vertex (z2) at     (3.2,0.5);
        \vertex (q1) at     (3.2,-1.5) {\(j\)};
        \vertex (q2) at     (3.2,-0.5) {\(j\)};
        \vertex (l1) at     (4.5,1.8)   {\(l_1\)};
        \vertex (l2) at     (4.5,1.2) {\(l_2\)};
        \vertex (l3) at     (4.5,0.8) {\(l_3\)};
        \vertex (l4) at     (4.5,0.2)   {\(l_4\)};
        \propag[fer] (e-) to (eez);
        \propag[antfer] (e+) to (eez);
        \propag[bos] (eez) to [edge label=\(Z\)](zzh);
        \propag[sca] (zzh) to [edge label=\(H\)](hzz);
        \propag[bos] (zzh) to [edge label=\(Z\)](zdec);
        \propag[fer] (zdec) to (q1);
        \propag[antfer] (zdec) to (q2);
        \propag[bos] (hzz) to [edge label=\(Z_1\)](z1);
        \propag[bos] (hzz) to [edge label=\(Z_2\)](z2);
        \propag[fer] (z1) to (l1);
        \propag[antfer] (z1) to (l2);
        \propag[fer] (z2) to (l3);
        \propag[antfer] (z2) to (l4);
    \end{feynhand}
\end{tikzpicture}

==> figures/feyn2.tex <==
(b)
\begin{tikzpicture}
    \begin{feynhand}
        \vertex (e+) at     (-1,2) {\(e^+\)};
        \vertex (e-) at     (-1,-2) {\(e^-\)};
        \vertex (eez) at    (0,0);
        \vertex (zzh) at    (1,0);
        \vertex (zdec) at   (2,-1);
        \vertex (hzz) at    (2,1);
        \vertex (z1) at     (3.2,1.5);
        \vertex (z2) at     (3.2,0.5);
        \vertex (q1) at     (3.2,-1.5) {\(\nu\)};
        \vertex (q2) at     (3.2,-0.5) {\(\bar{\nu}\)};
        \vertex (l1) at     (4.5,1.8)   {\(l_1\)};
        \vertex (l2) at     (4.5,1.2) {\(l_2\)};
        \vertex (l3) at     (4.5,0.8) {\(l_3\)};
        \vertex (l4) at     (4.5,0.2)   {\(l_4\)};
        \propag[fer] (e-) to (eez);
        \propag[antfer] (e+) to (eez);
        \propag[bos] (eez) to [edge label=\(Z\)](zzh);
        \propag[sca] (zzh) to [edge label=\(H\)](hzz);
        \propag[bos] (zzh) to [edge label=\(Z\)](zdec);
        \propag[fer] (zdec) to (q1);
        \propag[antfer] (zdec) to (q2);
        \propag[bos] (hzz) to [edge label=\(Z_1\)](z1);
        \propag[bos] (hzz) to [edge label=\(Z_2\)](z2);
        \propag[fer] (z1) to (l1);
        \propag[antfer] (z1) to (l2);
        \propag[fer] (z2) to (l3);
        \propag[antfer] (z2) to (l4);
    \end{feynhand}
\end{tikzpicture}
